Effect of Strong Field Space-time Features on Vacuum Pair

The relativistic dynamics of bound states across inertial reference frames are investigated using the computational quantum field theory (CQFT). The results reveal that the spatiotemporal properties of bound states within a given potential well are strictly frame-dependent. Crucially, this spatiotemporal modulation of the external field enables a reduction in the laser intensity threshold required for vacuum electron-positron pair creation. Analytical and numerical calculations demonstrate that this threshold reduction originates from the Lorentz transformation of the four-momentum, which reshapes the vacuum excitation pathways in phase space. By developing CQFT, we establish a comprehensive framework in which relativistic effects intrinsically govern the quantum vacuum decay process

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

